Learning to Unscramble Feynman Loop Integrals with SAILIR

Integration-by-parts (IBP) reduction of Feynman integrals to master integrals is a key computational bottleneck in precision calculations in high-energy physics. Traditional approaches based on the Laporta algorithm require solving large systems of equations, leading to memory consumption that grows rapidly with integral complexity. We present SAILIR (Self-supervised AI for Loop Integral Reduction), a new machine learning approach in which a transformer-based classifier guides the reduction of integrals one step at a time in a fully online fashion. The classifier is trained in an entirely self-supervised manner on synthetic data generated by a scramble/unscramble procedure: known reduction identities are applied in reverse to build expressions of increasing complexity, and the classifier learns to undo these steps. When combined with beam search and a highly parallelized, asynchronous, single-episode reduction strategy, SAILIR can reduce integrals of arbitrarily high weight with bounded memory. We benchmark SAILIR on the two-loop triangle-box topology, comparing against the state-of-the-art IBP reduction code Kira across 16 integrals of varying complexity. While SAILIR is slower in wall-clock time, its per-worker memory consumption remains approximately flat regardless of integral complexity, in contrast to Kira whose memory grows rapidly with complexity. For the most complex integrals considered here, SAILIR uses only 40\% of the memory of Kira while achieving comparable reduction times. This demonstrates a fundamentally new paradigm for IBP reduction in which the memory bottleneck of Laporta-based approaches could be entirely overcome, potentially opening the door to precision calculations that are currently intractable.

==> architecture_diagram_inline.tex <==
\begin{tikzpicture}[
    >=Stealth,
    inputbox/.style={draw, rounded corners=2pt, fill=blue!6,
        minimum height=0.5cm, font=\scriptsize, align=center},
    transbox/.style={draw, rounded corners=2pt, fill=yellow!15,
        minimum height=0.45cm, font=\scriptsize, align=center},
    combbox/.style={draw, rounded corners=2pt, fill=green!10,
        minimum height=0.45cm, font=\scriptsize, align=center},
    scorebox/.style={draw, rounded corners=2pt, fill=red!8,
        minimum height=0.45cm, font=\scriptsize, align=center},
    outputbox/.style={draw, rounded corners=2pt, fill=gray!12,
        minimum height=0.45cm, font=\scriptsize, align=center},
    arr/.style={->, thick, color=black!70},
    darr/.style={->, thick, densely dashed, color=black!50},
    lbls/.style={font=\tiny, text=black!60},
]

\def\yIn{0}
\def\yTr{-1.15}
\def\yLbl{-2.1}
\def\yMid{-3.05}
\def\yMLP{-4.1}
\def\yOut{-4.85}

% ROW 0: INPUTS
\node[inputbox, minimum width=1.4cm] (act_in) at (0, \yIn)
    {Actions\\[-1pt]{\tiny $(\text{op}, \boldsymbol{\delta})$}};
\node[inputbox, minimum width=3.0cm] (expr_in) at (3, \yIn)
    {Expression\\[-1pt]{\tiny $\{I[\mathbf{a}]\!:\!c\}$}};
\node[inputbox, minimum width=1.7cm] (sub_in) at (6.5, \yIn)
    {Substitutions\\[-1pt]{\tiny key $\to$ values}};
\node[inputbox, minimum width=1.3cm] (sec_in) at (8.5, \yIn)
    {Sector\\[-1pt]{\tiny $N_p$-bit mask}};

% ROW 1: TRANSFORMERS
\node[transbox, minimum width=3.0cm] (expr_trans) at (3, \yTr)
    {Transformer\\[-1pt]{\tiny 2 layers, 4 heads}};
\node[transbox, minimum width=1.7cm] (sub_trans) at (6.5, \yTr)
    {Transformer\\[-1pt]{\tiny 2 layers, 4 heads}};

\draw[arr] (expr_in) -- (expr_trans);
\node[lbls, right] at ($(expr_in.south)+(0.05,-0.15)$)
    {{\tiny +[CLS],[TGT]}};
\draw[arr] (sub_in) -- (sub_trans);

% ROW 2: OUTPUT LABELS
\node[lbls] (act_lbl)     at (0,   \yLbl) {{\tiny act emb}};
\node[lbls] (perterm_lbl) at (1.5, \yLbl) {{\tiny per-term emb}};
\node[lbls] (cls_lbl)     at (4.5, \yLbl) {{\tiny [CLS]+[TGT]}};
\node[lbls] (sub_lbl)     at (6.5, \yLbl) {{\tiny sub emb}};
\node[lbls] (sec_lbl)     at (8.5, \yLbl) {{\tiny sec emb}};

\draw[arr] (act_in) -- (act_lbl);
\draw[darr] ($(expr_trans.south)+(-1.5,0)$) -- (1.5, \yLbl+0.08);
\draw[arr] ($(expr_trans.south)+(1.5,0)$) -- (4.5, \yLbl+0.08);
\draw[arr] (sub_trans) -- (sub_lbl);
\draw[arr] (sec_in) -- (sec_lbl);

% ROW 3: CROSS-ATTENTION + CONCAT (side by side)
\node[scorebox, minimum width=2.4cm] (crossattn) at (0.75, \yMid)
    {Cross-Attention\\[-1pt]{\tiny 2 layers, 4 heads}};
\node[combbox, minimum width=5.0cm] (concat) at (6.5, \yMid)
    {Concat + Linear~~(4$\times$256 $\to$ 256)};

\draw[arr] (act_lbl) -- (0, \yMid+0.33);
\node[lbls] at (-0.3, {(\yLbl+\yMid)/2}) {Q};
\draw[darr] (perterm_lbl) -- (1.5, \yMid+0.33);
\node[lbls] at (1.85, {(\yLbl+\yMid)/2}) {K,V};

\draw[arr] (cls_lbl) -- (4.5, \yMid+0.33);
\draw[arr] (sub_lbl) -- (6.5, \yMid+0.33);
\draw[arr] (sec_lbl) -- (8.5, \yMid+0.33);

% ROW 4: SCORING MLP
\node[scorebox, minimum width=7.0cm] (mlp) at (3.6, \yMLP)
    {Scoring MLP};

\draw[arr] (crossattn) -- (0.75, \yMLP+0.24);
\node[lbls] at (-0.05, {(\yMid+\yMLP)/2}) {{\tiny scored}};
\node[lbls] at (-0.05, {(\yMid+\yMLP)/2-0.15}) {{\tiny actions}};

\draw[arr] (concat) -- (6.5, \yMLP+0.24);
\node[lbls] at (7.2, {(\yMid+\yMLP)/2}) {{\tiny state $\mathbf{h}$}};

% ROW 5: OUTPUT
\node[outputbox, minimum width=4.0cm] (output) at (3.6, \yOut)
    {Action Logits~~{\tiny (mask invalid $\to -\infty$)}};
\draw[arr] (mlp) -- (output);

% BACKGROUND
\begin{pgfonlayer}{background}
    \node[draw=blue!30, dashed, rounded corners=4pt, fill=blue!2,
        fit=(act_in)(sec_in),
        inner sep=4pt, label={[font=\tiny, text=blue!50]above left:Inputs}] {};
\end{pgfonlayer}

\end{tikzpicture}

